Exact recovery of the support of piecewise constant images via total variation regularization

This work is concerned with the recovery of piecewise constant images from noisy linear measurements. We study the noise robustness of a variational reconstruction method, which is based on total (gradient) variation regularization. We show that, if the unknown image is the superposition of a few simple shapes, and if a non-degenerate source condition holds, then, in the low noise regime, the reconstructed images have the same structure: they are the superposition of the same number of shapes, each a smooth deformation of one of the unknown shapes. Moreover, the reconstructed shapes and the associated intensities converge to the unknown ones as the noise goes to zero.

==> face3_3d.tex <==
\documentclass[usenames,dvipsnames,tikz]{standalone}
%\usepackage[usenames, dvipsnames]{xcolor}
%\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
%\usepackage{../../mystyle}
%\usepackage{../../notations}
\newcommand\myplan[2]{% 
	\draw[shift={(13,-00,0)},dotted] (0,0,0) -- (#1,0,0) -- (#1,#2,0) -- (0,#2,0) --cycle;
}
\definecolor{darkgreen}{rgb}{0,0.5,0}
%\def\plan[#1](#2)(#3:#4:#5){%

\begin{document}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{73}{45}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
%
%%Shape: Polygon Curved [id:ds747412629136537] 
%\draw   (150.5,57) .. controls (162,44) and (244.77,8.77) .. (263.27,49.77) .. controls (281.77,90.77) and (284.77,100.77) .. (275.27,116.77) .. controls (265.77,132.77) and (169,138) .. (155.5,114) .. controls (142,90) and (139,70) .. (150.5,57) -- cycle ;
%%Shape: Polygon Curved [id:ds8473856228183912] 
%\draw   (164.27,67.77) .. controls (173.77,51.77) and (176.27,51.77) .. (194.27,71.77) .. controls (212.27,91.77) and (237.77,77.77) .. (229.27,94.77) .. controls (220.77,111.77) and (192.27,112.77) .. (177.27,101.77) .. controls (162.27,90.77) and (154.77,83.77) .. (164.27,67.77) -- cycle ;
%%Shape: Polygon Curved [id:ds4812957259697008] 
%\draw   (278.27,42.77) .. controls (281.27,21.77) and (293.88,28.07) .. (303.88,33.07) .. controls (313.88,38.07) and (316.88,44.07) .. (312.88,55.07) .. controls (308.88,66.07) and (302.88,64.07) .. (295.27,62.77) .. controls (287.65,61.47) and (275.27,63.77) .. (278.27,42.77) -- cycle ;
%
%
%
%
%\end{tikzpicture}


\begin{tikzpicture}[scale=0.5, tdplot_main_coords,axis/.style={->,dashed},thick]
	\def \L{20}
	\def \l{15}
	\begin{scope}[shift={(-20,0)}]
	\coordinate (A) at (36,7,0);
	\myplan{\L}{\l}
		\foreach \z in {0,0.25,...,0.75} %A
		%\foreach \z in {-0.75, -0.5,...,0} %A
		\filldraw[draw=blue,fill=white]  (15.05,5.7,\z) .. controls (16.2,4.4,\z) and (24.477,0.877,\z) .. (26.327,4.977,\z) .. controls (28.177,9.077,\z) and (28.477,10.077,\z) .. (27.527,11.677,\z) .. controls (26.577,13.277,\z) and (16.9,13.8,\z) .. (15.55,11.4,\z) .. controls (14.2,9.0,\z) and (13.9,7.0,\z) .. (15.05,5.7,\z) -- cycle ;
	\foreach \z in {0} 
	\draw[dotted,fill=white]   (27.827,4.277,\z) .. controls (28.127,2.177,\z) and (29.388,2.807,\z) .. (30.388,3.307,\z) .. controls (31.388,3.807,\z) and (31.688,4.407,\z) .. (31.288,5.507,\z) .. controls (30.888,6.607,\z) and (30.288,6.407,\z) .. (29.527,6.277,\z) .. controls (28.765,6.147,\z) and (27.527,6.377,\z) .. (27.827,4.277,\z) -- cycle ;
\end{scope}


\begin{scope}[shift={(20,0)}]
	\coordinate (B) at (9,7,0);
	\myplan{\L}{\l}
	\foreach \z in {0} 
		\draw[dotted]  (15.05,5.7,\z) .. controls (16.2,4.4,\z) and (24.477,0.877,\z) .. (26.327,4.977,\z) .. controls (28.177,9.077,\z) and (28.477,10.077,\z) .. (27.527,11.677,\z) .. controls (26.577,13.277,\z) and (16.9,13.8,\z) .. (15.55,11.4,\z) .. controls (14.2,9.0,\z) and (13.9,7.0,\z) .. (15.05,5.7,\z) -- cycle ;
	\foreach \z in {0} 
	\draw[dotted]   (27.827,4.277,\z) .. controls (28.127,2.177,\z) and (29.388,2.807,\z) .. (30.388,3.307,\z) .. controls (31.388,3.807,\z) and (31.688,4.407,\z) .. (31.288,5.507,\z) .. controls (30.888,6.607,\z) and (30.288,6.407,\z) .. (29.527,6.277,\z) .. controls (28.765,6.147,\z) and (27.527,6.377,\z) .. (27.827,4.277,\z) -- cycle ;
	\foreach \z in {0,0.25,...,1.5} %B
	\filldraw[draw=red,fill=white]   (16.427,6.777,\z) .. controls (17.377,5.177,\z) and (17.627,5.177,\z) .. (19.427,7.177,\z) .. controls (21.227,9.177,\z) and (23.777,7.777,\z) .. (22.927,9.477,\z) .. controls (22.077,11.177,\z) and (19.227,11.277,\z) .. (17.727,10.177,\z) .. controls (16.227,9.077,\z) and (15.477,8.377,\z) .. (16.427,6.777,\z) -- cycle ;
\end{scope}
\begin{scope}[shift={(00,-20)}]%C 
	\coordinate (U) at (22,18,0);
	%\draw[shift={(130,-00,0)},dotted] (0,0,0) -- (\L,0,0) -- (\L,\l,0) -- (0,\l,0) --cycle;
	\foreach \z in {-3,-2.75,...,-1.25}  %C
	\filldraw[fill=white,draw=darkgreen]   (27.827,4.277,\z) .. controls (28.127,2.177,\z) and (29.388,2.807,\z) .. (30.388,3.307,\z) .. controls (31.388,3.807,\z) and (31.688,4.407,\z) .. (31.288,5.507,\z) .. controls (30.888,6.607,\z) and (30.288,6.407,\z) .. (29.527,6.277,\z) .. controls (28.765,6.147,\z) and (27.527,6.377,\z) .. (27.827,4.277,\z) -- cycle ;
	\foreach \z in {-1.0,-0.75,...,0}  %C
	\filldraw[fill=white,draw=darkgreen,dotted]   (27.827,4.277,\z) .. controls (28.127,2.177,\z) and (29.388,2.807,\z) .. (30.388,3.307,\z) .. controls (31.388,3.807,\z) and (31.688,4.407,\z) .. (31.288,5.507,\z) .. controls (30.888,6.607,\z) and (30.288,6.407,\z) .. (29.527,6.277,\z) .. controls (28.765,6.147,\z) and (27.527,6.377,\z) .. (27.827,4.277,\z) -- cycle ;
%	\foreach \z in {-1.0}  %C
%	\filldraw[fill=white,draw=green]   (27.827,4.277,\z) .. controls (28.127,2.177,\z) and (29.388,2.807,\z) .. (30.388,3.307,\z) .. controls (31.388,3.807,\z) and (31.688,4.407,\z) .. (31.288,5.507,\z) .. controls (30.888,6.607,\z) and (30.288,6.407,\z) .. (29.527,6.277,\z) .. controls (28.765,6.147,\z) and (27.527,6.377,\z) .. (27.827,4.277,\z) ;
	\myplan{\L}{\l}
	\foreach \z in {0} %A
		\draw[dotted]  (15.05,5.7,\z) .. controls (16.2,4.4,\z) and (24.477,0.877,\z) .. (26.327,4.977,\z) .. controls (28.177,9.077,\z) and (28.477,10.077,\z) .. (27.527,11.677,\z) .. controls (26.577,13.277,\z) and (16.9,13.8,\z) .. (15.55,11.4,\z) .. controls (14.2,9.0,\z) and (13.9,7.0,\z) .. (15.05,5.7,\z) -- cycle ;
	\foreach \z in {0} %B
	\draw[dotted]   (16.427,6.777,\z) .. controls (17.377,5.177,\z) and (17.627,5.177,\z) .. (19.427,7.177,\z) .. controls (21.227,9.177,\z) and (23.777,7.777,\z) .. (22.927,9.477,\z) .. controls (22.077,11.177,\z) and (19.227,11.277,\z) .. (17.727,10.177,\z) .. controls (16.227,9.077,\z) and (15.477,8.377,\z) .. (16.427,6.777,\z) -- cycle ;
	%\foreach \z in {0,0.25,...,3}  %C
%	\foreach \z in {0,0.25,...,1.5} 
%	\filldraw[fill=white,draw=purple]   (15.55,11.4,\z) .. controls (14.2,9.0,\z) and (13.9,7.0,\z) .. (15.05,5.7,\z) .. controls (16.2,4.4,\z) and (21.15,0.9,\z) .. (23.0,5.0,\z) .. controls (23.95,3.4,\z) and (28.25,2.1,\z) .. (30.15,5.1,\z) .. controls (32.05,8.1,\z) and (31.5,9.5,\z) .. (30.65,11.2,\z) .. controls (29.8,12.9,\z) and (25.75,13.8,\z) .. (23.0,11.0,\z) .. controls (22.05,12.6,\z) and (16.9,13.8,\z) .. (15.55,11.4,\z) -- cycle ;
\end{scope}


\draw[fill=gray,draw=black,ultra thick] (A) --  (B) -- (U) -- cycle;
\fill (A) circle (10pt);
\fill (B) circle (10pt);
\fill (U) circle (10pt);
\node[left,scale=2,blue] at (A) {$\frac{1_A}{P(A)}$};
\node[right,scale=2,red] at (B) {$\frac{1_B}{P(B)}$};
\node[below,scale=2,darkgreen] at (U) {$-\frac{1_{C}}{P(C)}$};
\end{tikzpicture}
\end{document}




==> face4_3d.tex <==
\documentclass[usenames,dvipsnames,tikz]{standalone}
%\usepackage[usenames, dvipsnames]{xcolor}
%\usepackage{standalone}
\usepackage{tikz}
\usepackage{tikz-3dplot}
%\usepackage{../../mystyle}
%\usepackage{../../notations}
\newcommand\myplan[2]{% 
	\draw[shift={(13,-00,0)},dotted] (0,0,0) -- (#1,0,0) -- (#1,#2,0) -- (0,#2,0) --cycle;
}
%\def\plan[#1](#2)(#3:#4:#5){%

\begin{document}
\usetikzlibrary{shapes,calc,positioning}
\tdplotsetmaincoords{73}{45}


\begin{tikzpicture}[scale=0.5, tdplot_main_coords,axis/.style={->,dashed},thick]
	\def \L{20}
	\def \l{15}
	\begin{scope}[shift={(-20,0)}]
	\coordinate (A) at (36,7,0);
	\myplan{\L}{\l}
	\foreach \z in {0} 
	\draw[dotted]   (23,5,\z) .. controls (23.95,3.4,\z) and (28.25,2.1,\z) .. (30.15,5.1,\z) .. controls (32.05,8.1,\z) and (31.5,9.5,\z) .. (30.65,11.2,\z) .. controls (29.8,12.9,\z) and (25.75,13.8,\z) .. (23.0,11.0,\z) .. controls (20.25,8.2,\z) and (22.05,6.6,\z) .. (23.0,5.0,\z) -- cycle ;
%	\draw   (15.05,5.7,1.0) .. controls (16.2,4.4,1.0) and (21.15,0.9,1.0) .. (23.0,5.0,1.0) .. controls (24.85,9.1,1.0) and (23.95,9.4,1.0) .. (23.0,11.0,1.0) .. controls (22.05,12.6,1.0) and (16.9,13.8,1.0) .. (15.55,11.4,1.0) .. controls (14.2,9.0,1.0) and (13.9,7.0,1.0) .. (15.05,5.7,1.0) -- cycle ;
		\foreach \z in {0,0.25,...,3}
		\filldraw[draw=blue,fill=white]   (15.05,5.7,\z) .. controls (16.2,4.4,\z) and (21.15,0.9,\z) .. (23.0,5.0,\z) .. controls (24.85,9.1,\z) and (23.95,9.4,\z) .. (23.0,11.0,\z) .. controls (22.05,12.6,\z) and (16.9,13.8,\z) .. (15.55,11.4,\z) .. controls (14.2,9.0,\z) and (13.9,7.0,\z) .. (15.05,5.7,\z) -- cycle ;
\end{scope}


\begin{scope}[shift={(20,0)}]
	\coordinate (B) at (9,7,0);
	\myplan{\L}{\l}
		\foreach \z in {0}
		\draw[dotted]   (15.05,5.7,\z) .. controls (16.2,4.4,\z) and (21.15,0.9,\z) .. (23.0,5.0,\z) .. controls (24.85,9.1,\z) and (23.95,9.4,\z) .. (23.0,11.0,\z) .. controls (22.05,12.6,\z) and (16.9,13.8,\z) .. (15.55,11.4,\z) .. controls (14.2,9.0,\z) and (13.9,7.0,\z) .. (15.05,5.7,\z) -- cycle ;
	\foreach \z in {0,0.25,...,3} 
	\filldraw[draw=red,fill=white]   (23,5,\z) .. controls (23.95,3.4,\z) and (28.25,2.1,\z) .. (30.15,5.1,\z) .. controls (32.05,8.1,\z) and (31.5,9.5,\z) .. (30.65,11.2,\z) .. controls (29.8,12.9,\z) and (25.75,13.8,\z) .. (23.0,11.0,\z) .. controls (20.25,8.2,\z) and (22.05,6.6,\z) .. (23.0,5.0,\z) -- cycle ;
\end{scope}
\begin{scope}[shift={(00,-20)}]%union
	\coordinate (U) at (22,18,0);
	%\draw[shift={(130,-00,0)},dotted] (0,0,0) -- (\L,0,0) -- (\L,\l,0) -- (0,\l,0) --cycle;
	\myplan{\L}{\l}
	\foreach \z in {0,0.25,...,1.5} 
	\filldraw[fill=white,draw=purple]   (15.55,11.4,\z) .. controls (14.2,9.0,\z) and (13.9,7.0,\z) .. (15.05,5.7,\z) .. controls (16.2,4.4,\z) and (21.15,0.9,\z) .. (23.0,5.0,\z) .. controls (23.95,3.4,\z) and (28.25,2.1,\z) .. (30.15,5.1,\z) .. controls (32.05,8.1,\z) and (31.5,9.5,\z) .. (30.65,11.2,\z) .. controls (29.8,12.9,\z) and (25.75,13.8,\z) .. (23.0,11.0,\z) .. controls (22.05,12.6,\z) and (16.9,13.8,\z) .. (15.55,11.4,\z) -- cycle ;
\end{scope}

\begin{scope}[shift={(0,20)}]%intersection
	\coordinate (I) at (22,-4,0);
	\myplan{\L}{\l}
		\foreach \z in {0}
		\draw[dotted]   (15.05,5.7,\z) .. controls (16.2,4.4,\z) and (21.15,0.9,\z) .. (23.0,5.0,\z) .. controls (24.85,9.1,\z) and (23.95,9.4,\z) .. (23.0,11.0,\z) .. controls (22.05,12.6,\z) and (16.9,13.8,\z) .. (15.55,11.4,\z) .. controls (14.2,9.0,\z) and (13.9,7.0,\z) .. (15.05,5.7,\z) -- cycle ;
	\foreach \z in {0} 
	\draw[dotted]   (23,5,\z) .. controls (23.95,3.4,\z) and (28.25,2.1,\z) .. (30.15,5.1,\z) .. controls (32.05,8.1,\z) and (31.5,9.5,\z) .. (30.65,11.2,\z) .. controls (29.8,12.9,\z) and (25.75,13.8,\z) .. (23.0,11.0,\z) .. controls (20.25,8.2,\z) and (22.05,6.6,\z) .. (23.0,5.0,\z) -- cycle ;
	\foreach \z in {0,0.25,...,6} 
	\filldraw[fill=white,draw=purple]   (23,5,\z) .. controls (24.85,9.1,\z) and (23.95,9.4,\z) .. (23.0,11.0,\z) .. controls (20.25,8.2,\z) and (22.05,6.6,\z) .. (23.0,5.0,\z) -- cycle ;
\end{scope}

\draw[fill=gray,draw=black,ultra thick] (A) -- (I) -- (B) -- (U) -- cycle;
\fill (A) circle (10pt);
\fill (B) circle (10pt);
\fill (U) circle (10pt);
\fill (I) circle (10pt);
\node[left,scale=2,blue] at (A) {$\frac{1_A}{P(A)}$};
\node[right,scale=2,red] at (B) {$\frac{1_B}{P(B)}$};
\node[above,right,scale=2,purple] at (I) {$\frac{1_{A\cap B}}{P(A\cap B)}$};
\node[below left,scale=2,purple] at (U) {$\frac{1_{A\cup B}}{P(A\cup B)}$};
\end{tikzpicture}
\end{document}




==> regularity_inter_union.tex <==
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_b80mficos}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_b80mficos}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.5,xscale=0.5]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp4618242034240928] 
\draw  [fill={rgb, 255:red, 169; green, 173; blue, 251 }  ,fill opacity=1 ] (340.75,43) .. controls (370.58,42.85) and (395,92.77) .. (395.3,154.48) .. controls (395.6,216.2) and (371.67,266.35) .. (341.84,266.49) .. controls (312.02,266.64) and (287.59,216.73) .. (287.29,155.01) .. controls (286.99,93.29) and (310.92,43.15) .. (340.75,43) -- cycle ;
%Straight Lines [id:da7121040483920076] 
\draw    (341.3,154.75) -- (473.5,86.5) ;
%Straight Lines [id:da3923444474573071] 
\draw    (186.5,112.5) -- (264,154) ;
%Shape: Circle [id:dp7621805094406716] 
\draw  [pattern=_b80mficos,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (229,154.75) .. controls (229,93.03) and (279.03,43) .. (340.75,43) .. controls (402.47,43) and (452.5,93.03) .. (452.5,154.75) .. controls (452.5,216.47) and (402.47,266.5) .. (340.75,266.5) .. controls (279.03,266.5) and (229,216.47) .. (229,154.75) -- cycle ;

% Text Node
\draw (476,70.4) node [anchor=north west][inner sep=0.75pt]    {$E$};
% Text Node
\draw (160,96.4) node [anchor=north west][inner sep=0.75pt]    {$F$};


\end{tikzpicture}


==> supprec1.tex <==
% !TEX root = ../main.tex
\scalebox{0.8}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,355); %set diagram left start at 0, and has height of 355

%Shape: Polygon Curved [id:ds04899107295377314]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.75 ] (218.14,33.24) .. controls (249.77,19.25) and (346.79,-18.06) .. (391.09,36.03) .. controls (435.38,90.12) and (475.45,142.35) .. (442.76,177.79) .. controls (410.07,213.23) and (249.77,159.14) .. (218.14,117.17) .. controls (186.5,75.2) and (186.5,47.22) .. (218.14,33.24) -- cycle ;
%Shape: Polygon Curved [id:ds3688331722596173]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (260.32,44.43) .. controls (279.3,42.56) and (282.46,62.15) .. (295.12,83.6) .. controls (307.77,105.05) and (274.03,101.32) .. (240.28,86.39) .. controls (206.54,71.47) and (241.34,46.29) .. (260.32,44.43) -- cycle ;
%Shape: Polygon Curved [id:ds16258958601638784]
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (381.09,100.98) .. controls (400.07,99.11) and (408.5,122.43) .. (421.16,143.88) .. controls (433.81,165.33) and (359.99,166.26) .. (326.25,151.34) .. controls (292.5,136.42) and (362.1,102.84) .. (381.09,100.98) -- cycle ;
%Shape: Polygon Curved [id:ds5731243780287323]
\draw  [fill={rgb, 255:red, 115; green, 146; blue, 255 }  ,fill opacity=0.73 ] (285.82,270.67) .. controls (317.45,256.69) and (337.49,178.35) .. (384.95,237.1) .. controls (432.4,295.85) and (434.51,294.92) .. (384.95,321.03) .. controls (335.38,347.15) and (274.22,363) .. (242.58,321.03) .. controls (210.94,279.07) and (254.18,284.66) .. (285.82,270.67) -- cycle ;
%Straight Lines [id:da3375877129719459]
\draw    (266.5,79) -- (219.5,155) ;
%Straight Lines [id:da5003214489088048]
\draw    (369.5,140) -- (295.5,195) ;

% Text Node
\draw (203,154.4) node[scale=1.2] [anchor=north west][inner sep=0.75pt]    {$A$};
% Text Node
\draw (277,195.4) node[scale=1.2] [anchor=north west][inner sep=0.75pt]    {$B$};
\end{tikzpicture}}


==> supprec2.tex <==
% !TEX root = ../main.tex
\scalebox{0.8}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,360); %set diagram left start at 0, and has height of 360

%Shape: Polygon Curved [id:ds04899107295377314]
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.65 ] (216.14,24.24) .. controls (247.77,10.25) and (336.5,-6) .. (389.09,27.03) .. controls (441.67,60.07) and (477.02,141.58) .. (440.76,168.79) .. controls (404.5,196) and (269.5,152) .. (223.5,117) .. controls (177.5,82) and (184.5,38.22) .. (216.14,24.24) -- cycle ;
%Shape: Polygon Curved [id:ds16258958601638784]
\draw  [fill={rgb, 255:red, 226; green, 226; blue, 255 }  ,fill opacity=1 ] (379.09,91.98) .. controls (398.07,90.11) and (413.82,115.76) .. (419.16,134.88) .. controls (424.5,154) and (371.25,151.92) .. (337.5,137) .. controls (303.75,122.08) and (360.1,93.84) .. (379.09,91.98) -- cycle ;
%Shape: Polygon Curved [id:ds5731243780287323]
\draw  [fill={rgb, 255:red, 115; green, 146; blue, 255 }  ,fill opacity=0.63 ] (283.82,269.67) .. controls (342.13,247.35) and (335.49,177.35) .. (382.95,236.1) .. controls (430.4,294.85) and (432.51,293.92) .. (382.95,320.03) .. controls (333.38,346.15) and (268.5,345) .. (240.58,320.03) .. controls (212.66,295.07) and (225.5,292) .. (283.82,269.67) -- cycle ;
%Shape: Polygon Curved [id:ds3688331722596173]
\draw  [fill={rgb, 255:red, 255; green, 235; blue, 235 }  ,fill opacity=1 ] (258.32,37.43) .. controls (277.3,35.56) and (287.74,54.19) .. (293.12,76.6) .. controls (298.5,99) and (272.03,94.32) .. (238.28,79.39) .. controls (204.54,64.47) and (239.34,39.29) .. (258.32,37.43) -- cycle ;
%Straight Lines [id:da6447361715883487]
\draw    (257.5,70) -- (209.5,144) ;
%Straight Lines [id:da777827091988786]
\draw    (368.5,129) -- (298.5,193) ;

% Text Node
\draw (191,146.4) node[scale=1.2] [anchor=north west][inner sep=0.75pt]    {$A^{\lambda ,w}$};
% Text Node
\draw (274,193.4) node[scale=1.2] [anchor=north west][inner sep=0.75pt]    {$B^{\lambda ,w}$};
\end{tikzpicture}
}

